PhysLDM: Latent Diffusion for High-Fidelity Deformable Simulation

Neural simulation of high-fidelity deformable bodies is a foundational challenge in computer graphics and physical AI. Long-horizon prediction for high-resolution 3D volumetric meshes is hard: autoregressive methods are prone to error accumulation, while direct multi-frame prediction at native resolution is computationally prohibitive. This motivates a compact spatiotemporal latent representation, which is largely unexplored for mesh-based volumetric physics. Meanwhile, it remains unclear whether deterministic regression or generative diffusion is the more suitable predictive paradigm. To address these coupled challenges, we introduce PhysLDM, a unified latent-diffusion paradigm for one-shot deformable simulation. Its core is a holistic spatiotemporal VAE that avoids the "staircase" artifacts of standard temporal compression (e.g., video VAEs), achieving ~2.48 mm reconstruction precision on meter-scale scenes at up to 78x token compression. Based on this reliable latent space, we systematically compare regression and diffusion methods. Our experiments uncover a key modeling insight: complex deformable dynamics are often chaotic, and in this regime deterministic regression tends to produce non-physical averages, whereas diffusion better models their distribution. Accordingly, we employ a latent diffusion model that effectively learns from chaotic data to generate physically plausible trajectories. Trained purely kinematically on an Objaverse-scale dataset, a single PhysLDM generalizes zero-shot to unseen OOD datasets. Its differentiability further enables efficient solution of inverse problems and higher-order design optimization. To our knowledge, PhysLDM is the first high-fidelity spatiotemporal autoencoder and latent-diffusion paradigm for volumetric deformable dynamics, offering a scalable and robust approach to neural simulation. Project Page: https://yucrazing.github.io/physldm/

==> figs/fig_teaser_overlay.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0) {\includegraphics[width=\textwidth]{figs/teaser_v10.jpg}};
\begin{scope}[overlay,   %
  x={(img.south east)},y={(img.north west)},
  ann/.style={black!75,line width=0.5pt,line cap=round,line join=round},
  arr/.style={-{Straight Barb[length=3pt,width=4pt,angle'=60]}},
  lab/.style={font=\tiny\itshape,text=black!80,inner sep=1pt},
  pill/.style={font=\tiny\sffamily,text=black!85,inner sep=1pt}]
\node[pill,anchor=north] at (0.2475,0.5038) {Prediction};
\node[pill,anchor=north] at (0.7525,0.5038) {Applications};
\node[pill,anchor=north] at (0.3309,0.9931) {Reconstruction};
\coordinate (ta0) at (0.1661,0.7657); \coordinate (ta1) at (0.4957,0.7657);
\fill[black!72] (ta0) -- ([xshift=-4.5pt,yshift=0.9pt]ta1) -- ([xshift=-4.5pt,yshift=2.9pt]ta1) -- (ta1) -- ([xshift=-4.5pt,yshift=-2.9pt]ta1) -- ([xshift=-4.5pt,yshift=-0.9pt]ta1) -- cycle;
\node[inner sep=0pt,font=\tiny\itshape,text=black!70,anchor=south] at ($(ta0)!0.5!(ta1)+(0,1.4pt)$) {time};
\node[pill,font=\fontsize{4.3}{5}\selectfont\sffamily\itshape,text=black!75,anchor=north west] at (0.0025,0.9953) {GT};
\node[pill,font=\fontsize{4.3}{5}\selectfont\sffamily\itshape,text=black!75,anchor=north west] at (0.0025,0.7592) {Ours};
\node[pill,font=\fontsize{4.3}{5}\selectfont\sffamily\itshape,text=black!75,anchor=west] (tt) at (0.5068,0.4016) {Target traj.};
\draw[black!75,line width=0.4pt,-{Straight Barb[length=2.2pt,width=2.8pt,angle'=60]}] ([xshift=1.2pt]tt.east) -- ([xshift=5.4pt]tt.east);
\end{scope}
\end{tikzpicture}%

